Dressed Time-Dependent Density Functional Theory: Opening and Closing a Pandora's box

Dressed time-dependent density functional theory (DTDDFT) has been shown to overcome the inability of adiabatic TDDFT to describe excitation energies and oscillator strengths of double-excitation character, however, it is far from being a black-box method. Here, we outline and address several operational issues while benchmarking the approach on a range of molecules. We define a protocol to determine whether an excitation from adiabatic TDDFT needs a double-excitation correction, without requiring a priori knowledge of the state, and which Kohn-Sham states to build the frequency-dependent DTDDFT matrix from. We present an 'undownfolding' that replaces this frequency-dependent matrix by a linear frequency-independent one in a larger space, eliminating ambiguities in the iterative procedure required to diagonalize the former. We compare the performance of DTDDFT for both excitation energies and oscillator strengths, as measured by an approximate metric for their single-excitation character, for different choices of the underlying adiabatic density functional approximation, with and without employing the Tamm-Dancoff approximation, for molecular excitations predicted by wavefunction methods to have either partial or genuine double-excitation character. We propose a correction to DTDDFT to account for missing dynamical correlation that is removed in the truncation procedure inherent in the method, and discuss the possibility of unphysical imaginary frequencies reminiscent of the 'triplet instability' that may arise. We provide benchmark data for butadiene, hexatriene, octatetraene, cyclopentadiene, acrolein, naphthalene, ethylene, borole, and cyclopentadienone. In some cases, DTDDFT predicts frequencies with about as much accuracy as the same underlying adiabatic TDDFT predicts for the constituent and near-lying single excitations.

==> (inline-0) <==
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & ($|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ &  14-16 &  53.4 &  90.040 & 2A$_g$ &  14-16 &  50.8 &  90.040 \\
    &  15-17 &  46.6 &  76.158 & &  15-17 &  49.1 &  76.158 \\
    \hline
    3A$_g$ &  15-17 &  50.8 &  76.158 & 3A$_g$ &  15-17 &  44.7 &  76.158 \\
    &  14-16 &  43.9 &  90.040 & &  14-16 &  42.2 &  90.040 \\
    & 10-22 & 0.4 & 0.000 & & 13-19 & 1.9 & 0.000 \\
    & 13-19 & 0.4 & 0.000 & & 12-18 & 1.2 & 0.000 \\
    & 10-19 & 0.4 & 0.000 & & 10-19 & 0.9 & 0.000 \\
    & 9-24 & 0.3 & 0.000 & & 10-22 & 0.9 & 0.000 \\
    & 11-25 & 0.3 & 0.000 & & 9-24 & 0.6 & 0.000 \\
    & 12-18 & 0.3 & 0.000 & & 11-25 & 0.5 & 0.000 \\
    & & & & & 15-35 & 0.4 & 14.315 \\
    & & & & & 12-23 & 0.4 & 0.000 \\
    & & & & & 7-19 & 0.4 & 0.000 \\
    & & & & & 8-23 & 0.4 & 0.000 \\
    & & & & & 15-32 & 0.4 & 53.084 \\
    & & & & & 13-25 & 0.4 & 0.000 \\
    & & & & & 13-28 & 0.4 & 0.000 \\
    & & & & & 9-26 & 0.3 & 0.000 \\ 
    & & & & & 14-36 & 0.3 & 0.000 \\
    & & & & & 11-34 & 0.3 & 0.000 \\
    & & & & & 12-27 & 0.3 & 0.000 \\
    & & & & & 13-21 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 13-19 & 98.2 & 0.000 & 4A$_g$ & 13-19 & 96.2 & 0.000 \\
    & 12-20 & 0.8 & 0.000 & & 12-20 & 1.0 & 0.000 \\
    & & & & &  15-17 &  0.8 &  76.158 \\
    & & & & &  14-16 &  0.6 &  90.040 \\
    & & & & & 13-22 & 0.3 & 0.000 \\
    \hline 
    5A$_g$ & 12-18 & 95.3 & 0.000 & 5A$_g$ & 12-18 & 93.0 & 0.000 \\
    & 13-21 & 3.4 & 0.000 & & 13-21 & 4.1 & 0.000 \\
    & & & & &  14-16 &  0.6 &  90.040 \\
    & & & & &  15-17 &  0.4 &  76.158 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{14-16, 15-17} & \multicolumn{4}{c}{14-16, 15-17} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ &  14-16 &  54.3 &  85.746 & 2A$_g$ &  14-16 &  50.6 &  85.746 \\
    &  15-17 &  45.7 &  71.132 & &  15-17 &  49.2 &  71.132 \\ 
    \hline
    3A$_g$ &  15-17 &  52.3 &  71.132 & 3A$_g$ &  15-17 &  46.0 &  71.132 \\
    &  14-16 &  43.4 &  85.746 & &  14-16 &  43.7 &  85.746 \\
    & 10-22 & 0.4 & 0.000 & & 13-19 & 0.9 & 0.000 \\
    & 10-19 & 0.4 & 0.000 & &  12-18 & 0.8 & 0.000 \\
    & 13-19 & 0.3 & 0.000 & & 10-19 & 0.7 & 0.000 \\ 
    & 9-24 & 0.3 & 0.000 & & 10-22 & 0.7 & 0.000 \\ 
    & 12-18 & 0.3 & 0.000 & & 9-24 & 0.5 & 0.000 \\
    & & & & & 7-19 & 0.4 & 0.000 \\ 
    & & & & & 8-23 & 0.4 & 0.000 \\
    & & & & & 11-25 & 0.4 & 0.000 \\
    & & & & & 13-28 & 0.4 & 0.000 \\
    & & & & & 11-34 & 0.3 & 0.000 \\
    & & & & & 13-25 & 0.4 & 0.000 \\
    & & & & & 9-26 & 0.3 & 0.000 \\
    & & & & & 12-23 & 0.3 & 0.000 \\
    & & & & & 12-27 & 0.3 & 0.000 \\
    \hline    
    4A$_g$ & 13-19 & 96.9 & 0.000 & 4A$_g$ & 13-19 & 96.4 & 0.000 \\
    & 12-20 & 2.2 & 0.000 & & 12-20 & 1.9 & 0.000 \\
    & & & & &  15-17 &  0.5 &  71.132 \\
    & & & & &  14-16 &  0.3 &  85.746 \\
    \hline
    5A$_g$ & 12-18 & 87.2 & 0.000 & 5A$_g$ & 12-18 & 86.4 & 0.000 \\
    & 11-19 & 5.5 & 0.000 & & 11-19 & 5.9 & 0.000 \\
    & 13-21 & 4.7 & 0.000 & & 13-21 & 4.2 & 0.000 \\
    & 12-20 & 1.5 & 0.000 & & 12-20 & 1.7 & 0.000 \\
    & & & & &  14-16 &  0.4 &  85.746 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{14-16, 15-17} & \multicolumn{4}{c}{14-16, 15-17} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ &  14-16 &  53.6 &  82.930 & 2A$_g$ &  15-18 &  50.9 &  67.779 \\
    &  15-18 &  46.2 &  67.779 & &  14-16 &  48.9 &  82.930 \\ 
    \hline
    3A$_g$ &  15-18 &  51.7 &  67.779 & 3A$_g$ &  14-16 &  45.2 &  82.930 \\
    &  14-16 &  44.0 &  82.930 & &  15-18 &  44.3 &  67.779 \\ 
    & 10-22 & 0.4 & 0.000 & & 12-17 & 1.0 & 0.000 \\
    & 12-17 & 0.4 & 0.000 & & 13-19 & 1.0 & 0.000 \\
    & 13-19 & 0.4 & 0.000 & & 10-19 & 0.8 & 0.000 \\
    & 10-19 & 0.4 & 0.000 & & 10-22 & 0.7 & 0.000 \\
    & 9-24 & 0.3 & 0.000 & & 9-24 & 0.5 & 0.000 \\
    & & & & & 7-19 & 0.4 & 0.000 \\
    & & & & & 8-23 & 0.4 & 0.000 \\
    & & & & & 11-25 & 0.4 & 0.000 \\
    & & & & & 9-26 & 0.4 & 0.000 \\
    & & & & & 13-28 & 0.4 & 0.000 \\ 
    & & & & & 13-25 & 0.3 & 0.000 \\ 
    & & & & & 11-34 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 13-19 & 89.6 & 0.000 & 4A$_g$ & 13-19 & 88.9 & 0.000 \\
    & 12-20 & 8.5 & 0.000  & & 12-20 & 8.4 & 0.000 \\
    & 9-20 & 0.3 & 0.000 & &  15-18 &  0.5 &  67.779 \\
    & 13-21 & 0.3 & 0.000 & &  14-16 &  0.4 &  82.930 \\ 
    & & & & & 9-20 & 0.3 & 0.000 \\
    \hline
    5A$_g$ & 12-17 & 71.3 & 0.000 & 5A$_g$ & 12-17 & 69.7 & 0.000 \\
    & 13-21 & 13.0 & 0.000 & & 13-21 & 13.0 & 0.000 \\
    & 11-19 & 9.0 & 0.000 & & 11-19 & 10.0 & 0.000 \\
    & 12-20 & 2.5 & 0.000 & & 12-20 & 2.4 & 0.000 \\
    & 10-19 & 0.9 & 0.000 & & 13-22 & 0.6 & 0.000 \\ 
    & 10-21 & 0.7 & 0.000 & & 10-19 & 0.6 & 0.000 \\
    & 13-22 & 0.7 & 0.000 & & 10-21 & 0.6 & 0.000 \\  
    & 9-20 & 0.5 & 0.000 & & 9-20 & 0.5 & 0.000 \\
    & & & & &  14-16 &  0.5 &  82.930 \\ 
    & & & & &  15-18 &  0.3 &  67.779 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{14-16, 15-18} & \multicolumn{4}{c}{14-16, 15-18} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ \\
    \hline\hline
    2A$_g$ &  21-23 &  56.9 &  79.763 & 2A$_g$ &  21-23 &  54.0 &  79.763 \\
    &  22-24 &  43.1 &  74.061 & &  22-24 &  45.9 &  74.061 \\
    \hline
    3A$_g$ &  22-24 &  53.2 &  74.061 & 3A$_g$ &  22-24 &  45.6 &  74.061 \\
    &  21-23 &  39.5 &  79.763 & &  21-23 &  37.2 &  79.763 \\
    & 19-24 & 2.1 & 0.000 & & 19-24 & 5.1 & 0.000 \\
    & 21-26 & 1.6 & 0.000 & & 21-26 & 3.7 & 0.000 \\
    & 16-30 & 0.4 & 0.000 & & 16-30 & 0.9 & 0.000 \\
    & 15-34 & 0.3 & 0.000  & & 15-34 & 0.5 & 0.000 \\
    & & & & & 17-28 & 0.5 & 0.000 \\
    & & & & & 14-25 & 0.4 & 0.000 \\
    & & & & & 18-36 & 0.4 & 0.000 \\
    & & & & & 14-31 & 0.4 & 0.000 \\
    & & & & & 17-40 & 0.3 & 0.000 \\
    & & & & & 14-27 & 0.3 & 0.000 \\
    & & & & & 16-28 & 0.3 & 0.000 \\
    & & & & & 22-41 & 0.3 & 5.584 \\
    \hline
    4A$_g$ & 21-26 & 56.8 & 0.000 & 4A$_g$ & 21-26 & 56.7 & 0.000 \\
    & 19-24 & 43.1 & 0.000 & & 19-24 & 43.2 & 0.000 \\
    \hline
    5A$_g$ & 19-24 & 52.2 & 0.000 & 5A$_g$ & 18-25 & 49.9 & 0.000 \\
    & 21-26 & 39.6 & 0.000 & & 19-24 & 21.7 & 0.000 \\
    &  21-23 &  1.8 &  79.763 & & 21-26 & 17.7 & 0.000 \\
    & 18-25 & 0.8 & 0.000 & &  21-23 &  1.8 &  79.763 \\
    & 20-30 & 0.6 & 0.000 & &  22-24 &  1.8 &  74.061 \\
    & & & & & 20-29 & 1.5 & 0.000 \\
    & & & & & 20-30 & 1.3 & 0.000 \\
    & & & & & 20-28 & 0.6 & 0.000 \\
    & & & & & 18-27 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{21-23, 22-24} & \multicolumn{4}{c}{21-23, 22-24} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ &  21-23 &  59.8 &  74.666 & 2A$_g$ &  21-23 &  55.1 &  74.666 \\
    &  22-24 &  39.5 &  68.803 & &  22-24 &  44.0 &  68.803 \\
    & 21-26 & 0.5 & 0.000 & & 21-26 & 0.5 & 0.000 \\
    & 19-24 & 0.3 & 0.000 & & & & \\   
    \hline
    3A$_g$ &  22-24 &  58.1 &  68.803 & 3A$_g$ &  22-24 &  50.3 &  68.803 \\
    &  21-23 &  38.0 &  74.666 & &  21-23 &  39.2 &  74.666 \\
    & 19-24 & 0.5 & 0.000 & & 19-24 & 1.8 & 0.000 \\
    & 16-30 & 0.4 & 0.000 & &  21-26 & 1.1 & 0.000 \\
    & 18-36 & 0.3 & 0.000 & & 16-30 & 0.7 & 0.000 \\ 
    & & & & & 18-36 & 0.5 & 0.000 \\
    & & & & & 15-35 & 0.4 & 0.000 \\
    & & & & & 14-25 & 0.3 & 0.000 \\
    & & & & & 14-27 & 0.3 & 0.000 \\
    & & & & & 14-31 & 0.3 & 0.000 \\
    & & & & & 17-28 & 0.3 & 0.000 \\
    & & & & & 17-40 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 21-26 & 82.2 & 0.000 & 4A$_g$ & 21-26 & 70.8 & 0.000\\
    & 19-24 & 16.8 & 0.000 & & 19-24 & 28.2 & 0.000 \\
    &  21-23 &  0.5 &  74.666 & &  21-23 &  0.5 &  74.666 \\
    \hline
    5A$_g$ & 19-24 & 80.5 & 0.000 & 5A$_g$ & 19-24 & 65.3 & 0.000 \\
    & 21-26 & 15.8 & 0.000 & & 21-26 & 24.6 & 0.000 \\
    &  22-24 &  0.6 &  68.803 & &  22-24 &  1.3 &  68.803 \\
    & 18-25 & 0.4 & 0.000 & & 18-25 & 1.2 & 0.000 \\
    & & & & &  21-23 &  0.8 &  74.666 \\
    & & & & & 20-28 & 0.7 & 0.000 \\
    & & & & & 18-27 & 0.4 & 0.000 \\ 
    & & & & & 12-28 & 0.3 & 0.000 \\
    & & & & & 20-30 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{21-23, 22-24} & \multicolumn{4}{c}{21-23, 22-24} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ &  21-23 &  64.0 &  70.764 & 2A$_g$ &  21-23 &  54.7 &  70.764 \\
    &  22-24 &  32.8 &  64.807 & &  22-24 &  41.8 &  64.807 \\ 
    & 21-28 & 1.7 & 0.000 & & 21-28 & 1.9 & 0.000 \\ 
    & 19-24 & 1.5 & 0.000 & & 19-24 & 1.4 & 0.000 \\
    \hline
    3A$_g$ &  22-24 &  63.8 &  64.807 & 3A$_g$ &  22-24 &  52.1 &  64.807 \\
    &  21-23 &  32.9 &  70.764 & &  21-23 &  39.4 &  70.764 \\
    & 16-30 & 0.3 & 0.000 & & 16-30 & 0.7 & 0.000 \\ 
    & 18-36 & 0.3 & 0.000 & & 19-24 & 0.6 & 0.000 \\ 
    & & & & & 18-36 & 0.5 & 0.000 \\
    & & & & & 14-25 & 0.3 & 0.000 \\
    & & & & & 14-26 & 0.3 & 0.000 \\
    & & & & & 14-31 & 0.3 & 0.000 \\
    & & & & & 15-35 & 0.3 & 0.000 \\
    & & & & & 20-27 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 21-28 & 66.9 & 0.000 & 4A$_g$ & 21-28 & 73.2 & 0.000 \\
    & 19-24 & 29.6 & 0.000 & & 19-24 & 19.2 & 0.000 \\
    & 18-25 & 0.4 & 0.000 & & 18-25 & 0.9 & 0.000 \\ 
    & & & & & 20-27 & 0.7 & 0.000 \\ 
    & & & & &  21-23 &  0.7 &  70.764 \\ 
    & & & & & 18-26 & 0.5 & 0.000 \\
    \hline
    5A$_g$ & 19-24 & 65.4 & 0.000 & 5A$_g$ & 19-24 & 71.6 & 0.000 \\
    & 21-28 & 30.0 & 0.000 & & 21-28 & 22.0 & 0.000 \\ 
    &  22-24 &  1.7 &  64.807 & &  22-24 &  1.9 &  64.807 \\
    &  21-23 &  1.4 &  70.764 & & 18-25 & 1.7 & 0.000 \\
    & 18-25 & 0.8 & 0.000 & &  21-23 &  1.1 &  70.764 \\  
    & & & & & 20-27 & 0.4 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{21-23, 22-24} & \multicolumn{4}{c}{21-23, 22-24} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ &  28-30 &  56.4 &  71.627 & 2A$_g$ &  28-30 &  53.9 &  71.627 \\
    &  29-31 &  43.6 &  68.603 & &  29-31 &  46.0 &  68.603 \\
    \hline
    3A$_g$ & 29-31 &  51.4 & 68.603 & 3A$_g$ & 24-30 &  53.2 & 5.307 \\
    &  28-30 &  38.9 &  71.627 & &  29-34 &  46.2 &  7.007 \\
    & 27-31 & 2.4 & 0.000 & & 27-31 & 0.3 & 0.000 \\
    & 29-34 & 2.1 & 7.007 & & & & \\
    & 28-32 & 1.3 & 0.000 & & & & \\
    & 24-30 & 1.0 & 5.307 & & & & \\  
    \hline
    4A$_g$ & 24-30 & 57.2 & 5.307 & 4A$_g$ &  29-31 &  35.8 &  68.603 \\
    &  29-34 &  42.1 &  7.007 & &  28-30 &  29.1 &  71.627 \\
    & 27-31 & 0.4 & 0.000 & & 27-31 & 9.8 & 0.000 \\
    & & & & & 29-34 & 8.4 & 7.007 \\
    & & & & & 24-30 & 7.3 & 5.307 \\
    & & & & & 28-32 & 4.4 & 0.000 \\
    & & & & & 23-38 & 0.4 & 0.000 \\    
    \hline
    5A$_g$ & 29-34 & 43.8 & 7.007 & 5A$_g$ & 29-34 & 29.0 & 7.007 \\
    & 24-30 & 27.0 & 5.307 & & 24-30 & 19.3 & 5.307 \\
    & 27-31 & 14.8 & 0.000 & & 27-31 & 17.0 & 0.000 \\
    & 28-32 & 4.6 & 0.000 & &  29-31 &  11.8 &  68.603 \\
    &  29-31 &  2.7 &  68.603 & &  28-30 &  10.7 &  71.627 \\
    &  28-30 &  2.5 &  71.627 & & 24-32 & 4.0 & 0.000 \\
    & 24-32 & 2.6 & 0.000 & & 27-34 & 4.0 & 0.000 \\
    & 27-34 & 2.1 & 0.000 & & 28-32 & 0.6 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{28-30, 29-31} & \multicolumn{4}{c}{28-30, 29-31}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 28-30 & 59.1 & 66.329 & 2A$_g$ & 28-30 & 55.0 & 66.329 \\
    & 29-31 & 39.9 & 63.259 & & 29-31 & 43.9 & 63.259 \\
    & 28-33 & 0.5 & 0.000 & & 28-33 & 0.5 & 0.000 \\
    & 27-31 & 0.4 & 0.000 & & 27-31 & 0.4 & 0.000 \\
    \hline
    3A$_g$ & 29-31 & 57.9 & 63.259 & 3A$_g$ & 28-30 & 39.1 & 66.329 \\
    & 28-30 & 38.9 & 66.329 & & 29-31 & 49.8 & 63.259 \\
    & & & & & 29-34 & 2.6 & 7.459 \\
    & & & & & 27-31 & 1.3 & 0.000 \\
    & & & & & 23-38 & 0.5 & 0.000 \\
    & & & & & 25-33 & 0.4 & 0.000 \\
    & & & & & 28-33 & 0.3 & 0.000 \\
    & & & & & 27-34 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 29-34 & 53.1 & 7.459 & 4A$_g$ & 29-34 & 52.0 & 7.459 \\
    & 25-30 & 45.8 & 6.098 & & 25-30 & 45.4 & 6.098 \\
    & 28-33 & 0.8 & 0.000 & & 28-33 & 0.9 & 0.000 \\
    & & & & & 28-30 & 0.7 & 66.329 \\
    & & & & & 29-31 & 0.5 & 63.259 \\
    \hline
    5A$_g$ & 25-30 & 50.3 &6.098  & 5A$_g$ & 25-30 & 44.5 & 6.098 \\
    & 29-34 & 44.0 & & & 29-34 & 38.6 & 7.459 \\
    & 27-31 & 2.7 & 0.000 & & 27-31 & 7.2 & 0.000 \\
    & 28-33 & 1.7 & 0.000 & & 28-33 & 4.3 & 0.000 \\
    & & & & & 29-31 & 0.8 & 63.259 \\
    & & & & & 28-30 & 0.7 & 66.329 \\
    & & & & & 27-34 & 0.6 & 0.000 \\
    & & & & & 25-33 & 0.5 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{28-3, 29-31} & \multicolumn{4}{c}{28-30, 29-31}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 28-30 & 65.4 & 61.967 & 2A$_g$ & 28-30 & 55.1 & 1.967 \\
    & 29-31 & 30.0 & 58.859 & & 29-31 & 40.0 & 58.859 \\
    & 27-31 & 2.0 & 0.000 & & 28-33 & 2.0 & 0.000 \\
    & 28-33 & 1.8 & 0.000 & & 27-31 & 1.9 & 0.000 \\
    & 27-37 & 0.3 & 0.000 & & 27-37 & 0.4 & 0.000 \\
    \hline
    3A$_g$ & 29-31 & 66.0 & 58.859 & 3A$_g$ & 29-31 & 53.7 & 58.859 \\
    & 28-30 & 31.0 & 1.967 & & 28-30 & 39.0 & 1.967 \\
    & 28-33 & 0.4 & 0.000 & & 23-38 & 0.5 & 0.000 \\
    & & & & & 23-38 & 0.5 & 0.000 \\
    & & & & & 24-33 & 0.3 & 0.000 \\
    & & & & & 21-40 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 29-37 & 63.9 & & 4A$_g$ & 29-37 & 61.2 & \\
    & 24-30 & 33.1 & 6.530 & & 24-30 & 35.5 & 6.530 \\
    & 28-33 & 2.0 & 0.000 & & 28-33 & 1.9 & 0.000 \\
    & 27-31 & 0.6 & 0.000 & & 27-31 & 0.7 & 0.000 \\
    \hline
    5A$_g$ & 24-30 & 61.0 & 6.530 & 5A$_g$ & 24-30 & 58.9 & 6.530 \\
    & 29-37 & 30.8 & 7.689 & & 29-37 & 34.4 & 7.689 \\
    & 27-31 & 3.3 & 0.000 & & 21-32 & 0.5 & 0.000 \\
    & 28-33 & 1.6 & 0.000 & & 19-38 & 0.4 & 0.000 \\
    & 21-32 & 0.3 & 0.000 & & & & \\
    & 19-38 & 0.3 & 0.000 & & & & \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{28-30, 29-31} & \multicolumn{4}{c}{28-30, 29-31}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ &  17-19 &  57.1 &  46.885 & 2A$_1$ &  17-19 &  54.7 &  46.885 \\
    &  18-20 &  42.6 &  55.475 & &  18-20 &  44.7 &  55.475 \\
    & & & & &  12-19 &  0.3 &  51.242 \\
    \hline
    3A$_1$ &  18-20 &  50.3 &  55.475 & 3A$_1$ &  18-20 &  38.2 &  55.475 \\
    &  17-19 &  38.2 &  46.885 & &  17-19 &  33.0 &  46.885 \\
    & 12-19 & 4.9 & 51.242 & &  12-19 &  15.5 &  51.242 \\
    & 15-27 & 1.1 & 0.000 & & 16-21 & 2.7 & 0.000 \\
    & 16-21 & 1.0 & 0.000 & & 15-27 & 2.1 & 0.000 \\
    & 14-28 & 1.0 & 0.000 & & 14-28 & 1.6 & 0.000 \\
    & 15-23 & 0.4 & 0.000 & & 15-23 & 0.9 & 0.000 \\
    & 17-25 & 0.3 & 0.000 & & 17-25 & 0.5 & 0.000 \\
    & & & & & 10-26 & 0.3 & 0.000 \\
    & & & & & 13-30 & 0.3 & 0.000 \\
    & & & & & 14-29 & 0.3 & 0.000 \\
    & & & & & 16-28 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 12-19 & 78.2 & 51.242 & 4A$_1$ & 16-21 & 59.5 & 0.000 \\
    & 17-25 & 11.4 & 0.000 & &  12-19 &  25.6 &  51.242 \\
    & 16-21 & 5.8 & 0.000 & & 17-25 & 12.4 & 0.000 \\
    &  18-20 &  2.1 &  55.475 & & 15-27 & 0.5 & 0.000 \\
    &  17-19 &  0.6 &  46.885 & & 18-20 & 0.4 & 55.475 \\
    & 15-27 & 0.4 & 0.000 & & & & \\   
    \hline
    5A$_1$ & 16-21 & 91.1 & 0.000 & 5A$_1$ & 16-21 & 35.5 & 0.000 \\
    & 12-19 & 5.4 & 51.242 & &  12-19 &  31.7 &  51.242 \\
    &  18-20 &  1.2 &  55.475 & & 17-25 & 19.0 & 0.000 \\
    &  17-19 &  0.9 &  46.885 & &  18-20 &  5.3 &  55.475 \\
    & 14-22 & 0.3 & 0.000 & &  17-19 &  3.2 &  46.885 \\
    & 14-28 & 0.3 & 0.000 & & 14-21 & 1.5 & 0.000 \\
    & & & & & 14-28 & 0.9 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Three KS single excitations considered:} \\
    \multicolumn{4}{c|}{17-19, 18-20} & \multicolumn{4}{c}{17-19, 18-20, 12-19} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ &  17-19 &  59.2 &  45.340 & 2A$_1$ &  17-19 &  56.2 &  45.340 \\
    &  18-21 &  40.6 &  52.479 & &  18-21 &  43.4 &  52.479 \\
    \hline
    3A$_1$ &  18-21 &  56.0 &  52.479 & 3A$_1$ &  18-21 &  48.1 &  52.479 \\
    &  17-19 &  38.0 &  45.340 & &  17-19 &  36.8 &  45.340 \\
    & 14-28 & 1.0 & 0.000 & & 14-28 & 1.8 & 0.000 \\
    & 15-27 & 0.9 & 0.000 & & 12-19 & 3.8 & 48.553 \\
    & 12-19 & 0.8 & 48.553 & & 15-27 & 1.7 & 0.000 \\
    & 15-23 & 0.3 & 0.000 & & 15-23 & 0.7 & 0.000 \\
    & 16-20 & 0.3 & 0.000 & & 16-20 & 0.6 & 0.000 \\
    & & & & & 14-29 & 0.4 & 0.000 \\
    & & & & & 10-26 & 0.3 & 0.000 \\
    & & & & & 13-30 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 12-19 & 95.6 & 48.553 & 4A$_1$ & 12-19 & 88.6 & 48.553 \\
    & 17-25 & 1.5 & 0.000 & & 17-25 & 5.0 & 0.000 \\
    &  18-21 &  0.6 &  52.479 & &   18-21 &  1.8 &  52.479 \\
    & 15-27 & 0.5 & 0.000 & &  17-19 &  0.7 &  45.340 \\
    & & & & & 14-28 & 0.6 & 0.000 \\
    & & & & & 15-27 & 0.5 & 0.000 \\
    & & & & & 15-23 & 0.3 & 0.000 \\
    \hline
    5A$_1$ & 16-20 & 89.6 & 0.000 & 5A$_1$ & 16-20 & 88.3 & 0.000 \\
    & 17-25 & 6.2 & 0.000 & & 17-25 & 6.7 & 0.000 \\
    & 14-20 & 1.7 & 0.000 & & 14-20 & 1.8 & 0.000 \\
    & 15-23 & 0.9 & 0.000 & & 15-23 & 1.1 & 0.000 \\ 
    & 14-22 & 0.6 & 0.000 & & 14-22 & 0.6 & 0.000 \\
    & & & & &  18-21 &  0.3 &  52.479 \\ 
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{17-19, 18-21} & \multicolumn{4}{c}{17-19, 18-21} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ &  17-19 &  61.5 &  44.504 & 2A$_1$ &  17-19 &  57.8 &  44.504 \\
    &  18-21 &  38.2 &  51.459 & &  18-21 &  41.8 &  51.459 \\
    \hline
    3A$_1$ &  18-21 &  59.1 &  51.459 & 3A$_1$ &  18-21 &  51.3 &  51.459 \\
    &  17-19 &  35.9 &  44.504 & &  17-19 &  36.2 &  44.504 \\
    & 14-28 & 1.0 & 0.000 & & 14-28 & 1.8 & 0.000 \\
    & 16-27 & 0.7 & 0.000 & & 12-19 & 1.6 & 47.609 \\
    & 14-29 & 0.3 & 0.000 & & 16-27 & 1.4 & 0.000 \\
    & 16-23 & 0.3 & 0.000 & & 16-23 & 0.8 & 0.000 \\
    & & & & & 14-29 & 0.4 & 0.000 \\
    & & & & & 10-23 & 0.3 & 0.000 \\
    & & & & & 10-25 & 0.3 & 0.000 \\
    & & & & & 13-30 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 12-19 & 95.8 & 47.609 & 4A$_1$ & 12-19 & 91.1 & 47.609 \\
    & 15-20 & 1.6 & 0.000 & & 15-20 & 3.0 & 0.000 \\
    & 16-27 & 0.6 & 0.000 & & 16-23 & 0.7 & 0.000 \\
    & & & & &  18-21 &  0.7 &  51.459 \\
    & & & & & 16-27 & 0.6 & 0.000 \\
    & & & & & 14-28 & 0.5 & 0.000 \\
    & & & & &  17-19 &  0.3 &  44.504 \\
    & & & & & 17-26 & 0.3 & 0.000 \\
    \hline
    5A$_1$ & 15-20 & 75.7 & 0.000 & 5A$_1$ & 15-20 & 71.5 & 0.000 \\
    & 17-26 & 7.7 & 0.000 & & 17-26 & 11.2 & 0.000 \\
    & 14-20 & 7.4 & 0.000 & & 14-20 & 7.6 & 0.000 \\
    & 14-22 & 2.8 & 0.000 & & 14-22 & 2.6 & 0.000 \\
    & 16-23 & 2.8 & 0.000 & & 16-23 & 2.5 & 0.000 \\
    & 12-19 & 1.7 & 47.609 & & 12-19 & 2.4 & 47.609 \\
    & 11-22 & 0.3 & 0.000 & & 12-26 & 0.4 & 0.000 \\
    & 12-26 & 0.3 & 0.000 & & 15-22 & 0.4 & 0.000 \\
    & 15-22 & 0.3 & 0.000 & & 11-22 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{17-19, 18-21} & \multicolumn{4}{c}{17-19, 18-21} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A' &  15-17 &  96.0 &  0.833 & 2A' &  15-17 &  98.0 &  0.833 \\
    &  14-16 &  3.8 &  10.576 & &  14-16 &  1.7 &  10.576 \\
    \hline
    3A' &  15-19 &  87.6 &  0.902 & 3A'&  15-19 &  97.4 &  0.902 \\
    &  14-16 &  10.6 &  10.576 & &  14-16 &  2.0 &  10.576 \\
    &  15-17 &  0.9 &  0.833 & & & & \\
    &  15-20 &  0.4 &  0.600 & & & & \\
    \hline
    4A' &  14-16 &  66.3 &  10.576 & 4A' &  15-20 &  91.2 &  0.600 \\
    &  15-19 &  11.8 &  0.902 & &  14-16 &  6.4 &  10.576 \\
    &  15-20 &  9.6 &  0.600 & &  15-19 &  0.7 &  0.902 \\
    & 14-18 & 2.9 & 0.000 & & 14-18 & 0.6 & 0.000 \\
    &  15-17 &  2.6 &  0.833 & & & & \\
    & 15-23 & 1.7 & 0.770 & & & & \\
    & 12-16 & 0.8 & 10.655 & & & & \\
    & 14-22 & 0.8 & 0.000 & & & & \\
    & 15-21 & 0.4 & 0.421 & & & & \\
    & 15-30 & 0.4 & 0.827 & & & & \\
    & 12-18 & 0.4 & 0.000 & & & & \\
    & 14-29 & 0.3 & 0.000 & & & & \\
    \hline
    5A' &  15-20 &  89.7 &  0.600 & 5A' &  14-16 &  60.8 &  10.576 \\
    &  14-16 &  8.0 &  10.576 & & 14-18 & 8.0 & 0.000 \\
    & 15-23 & 0.5 & 0.770 & &  15-20 &  8.0 &  0.600 \\
    & 14-18 & 0.4 & 0.000 & & 15-23 & 6.4 & 0.770 \\
    & 15-21 & 0.4 & 0.421 & & 15-21 & 3.3 & 0.421 \\
    & 12-16 & 0.3 & 10.655 & & 12-16 & 2.8 & 10.655 \\ 
    & & & & & 14-22 & 1.8 & 0.000 \\
    & & & & &  15-19 &  1.4 &  0.902 \\
    & & & & &  15-17 &  1.2 &  0.833 \\
    & & & & & 15-30 & 0.9 & 0.830 \\
    & & & & & 14-29 & 0.4 & 0.000 \\
    & & & & & 15-31 & 0.4 & 0.809 \\
    & & & & & 12-18 & 0.4 & 0.000 \\ 
    \hline
    \multicolumn{4}{c|}{Four KS single excitations considered:} & \multicolumn{4}{c}{Four KS single excitations considered:}  \\
    \multicolumn{4}{c|}{14-16, 15-17, 15-19, 15-20} & \multicolumn{4}{c}{14-16, 15-17, 15-19, 15-20} \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A' &  14-16 &  85.5 &  9.778 & 2A' &  15-17 &  43.9 &  0.665 \\
    &  15-17 &  6.8 &  0.665 & &  14-16 &  40.2 &  9.778 \\
    &  15-18 &  1.8 &  0.734 & &  15-18 &  6.4 &  0.734 \\
    & 15-20 & 0.9 & 0.515 & & 15-20 & 3.9 & 0.515 \\
    & 14-19 & 0.8 & 0.000 & & 14-19 & 0.9 & 0.000 \\
    & 14-22 & 0.7 & 0.000 & & 14-22 & 0.8 & 0.000 \\
    & 15-23 & 0.6 & 0.506 & & 15-29 & 0.8 & 0.855 \\
    & 15-29 & 0.4 & 0.855 & & 15-23 & 0.5 & 0.506 \\
    \hline
    3A' &  15-17 &  82.3 &  0.665 & 3A' &  15-17 &  48.7 &  0.665 \\
    &  14-16 &  8.1 &  9.778 & &  14-16 &  40.1 &  9.778 \\
    & 15-20 & 4.8 & 0.515 & & 14-19 & 1.7 & 0.000 \\
    &  15-18 &  3.1 &  0.734 & & 15-20 & 1.6 & 0.515 \\
    & 15-21 & 0.3 & 0.329 & & 14-22 & 1.1 & 0.000 \\
    & & & & & 15-23 & 1.0 & 0.506 \\
    & & & & &  15-18 &  1.0 &  0.734 \\
    & & & & & 12-16 & 0.7 & 9.621 \\
    & & & & & 15-31 & 0.4 & 0.684 \\
    & & & & & 14-30 & 0.3 & 0.000 \\
    & & & & & 15-21 & 0.3 & 0.329 \\
    \hline
    4A' &  15-18 &  91.7 &  0.734 & 4A' &  15-18 &  89.2 &  0.734 \\
    &  15-17 &  4.8 &  0.665 & &  14-16 &  4.5 &  9.778 \\
    & 15-21 & 1.9 & 0.329 & & 15-21 & 2.3 & 0.329 \\
    & 15-26 & 0.6 & 0.695 & &  15-17 &  1.5 &  0.665 \\
    &  14-16 &  0.4 &  9.778 & & 14-19 & 0.7 & 0.000 \\
    & & & & & 15-26 & 0.4 & 0.695 \\
    & & & & & 15-23 & 0.3 & 0.506 \\
    \hline
    5A' & 15-20 & 88.0 & 0.515 & 5A' & 15-20 & 88.1 & 0.515 \\
    &  15-17 &  5.4 &  0.665 & &  15-17 &  5.2 &  0.665 \\
    & 15-23 & 4.5 & 0.506 & & 15-23 & 4.5 & 0.506 \\
    & 15-29 & 0.6 & 0.855 & & 15-29 & 0.6 & 0.855 \\
    & 15-21 & 0.5 & 0.329 & & 15-21 & 0.6 & 0.329 \\ 
    & 15-18 & 0.4 & 0.734 & &  15-18 &  0.4 &  0.734 \\
    \hline
    \multicolumn{4}{c|}{Three KS single excitations considered:} & \multicolumn{4}{c}{Three KS single excitations considered:}  \\
    \multicolumn{4}{c|}{14-16, 15-17, 15-18} & \multicolumn{4}{c}{14-16, 15-17, 15-18}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A' &  14-16 &  91.6 &  9.503 & 2A' &  14-16 &  70.6 &  9.503 \\
    &  15-17 &  2.2 &  0.532 & &  15-17 &  11.5 &  0.532 \\
    &  15-18 &  1.0 &  0.575 & &  15-18 &  4.3 &  0.575 \\
    &  15-19 &  0.7 &  0.421 & &  15-19 &  4.1 &  0.421 \\
    & 14-23 & 0.7 & 0.000 & & 15-29 & 2.0 & 1.037 \\
    & 15-29 & 0.6 & 1.037 & & 14-23 & 1.5 & 0.000 \\
    & 15-22 & 0.4 & 0.410 & & 14-20 & 0.6 & 0.000 \\
    & 12-16 & 0.3 & 9.340 & & 14-30 & 0.4 & 0.000 \\
    & & & & & 15-22 & 0.4 & 0.410 \\
    & & & & & 12-16 & 0.3 & 9.340 \\
    \hline
    3A' &  15-17 &  45.9 &  0.532 & 3A' &  15-17 &  36.0 &  0.532 \\
    &  15-19 &  26.6 &  0.421 & &  15-19 &  24.1 &  0.421 \\
    &  15-18 &  14.2 &  0.575 & &  14-16 &  16.6 &  9.503 \\
    & 15-29 & 3.6 & 1.037 & &  15-18 &  10.4 &  0.575 \\
    &  14-16 &  3.4 &  9.503 & & 15-22 & 3.3 & 0.410 \\
    & 15-21 & 2.3 & 0.284 & & 15-21 & 2.6 & 0.284 \\
    & 15-22 & 1.9 & 0.410 & & 15-29 & 2.4 & 1.037 \\
    & 15-31 & 0.5 & 0.677 & & 15-31 & 0.8 & 0.677 \\
    & 15-24 & 0.3 & 0.330 & & 14-23 & 0.5 & 0.000 \\
    & & & & & 14-20 & 0.4 & 0.000 \\
    & & & & & 15-24 & 0.3 & 0.330 \\
    \hline
    4A' &  15-18 &  69.7 &  0.575 & 4A' &  15-18 &  70.4 &  0.575 \\
    &  15-19 &  10.5 &  0.421 & &  15-19 &  9.8 &  0.421 \\
    &  15-17 &  6.5 &  0.532 & &  15-17 &  6.5 &  0.532 \\
    & 15-21 & 5.2 & 0.284 & & 15-21 & 5.3 & 0.284 \\
    & 15-26 & 3.8 & 0.509 & & 15-26 & 3.7 & 0.509 \\
    & 15-22 & 1.2 & 0.410 & & 15-22 & 1.0 & 0.410 \\
    & 15-24 & 1.1 & 0.330 & & 15-24 & 1.0 & 0.330 \\
    & 15-27 & 0.5 & 0.420 & & 15-27 & 0.5 & 0.420 \\
    & 15-31 & 0.3 & 0.677 & & 14-20 & 0.3 & 0.000 \\
    & 14-20 & 0.3 & 0.000 & & 15-31 & 0.3 & 0.677 \\
    \hline
    5A' &  15-17 &  40.0 &  0.532 & 5A' &  15-17 &  40.7 &  0.532 \\
    &  15-19 &  37.8 &  0.421 & &  15-19 &  37.8 &  0.421 \\
    & 15-22 & 15.2 & 0.410 & & 15-22 & 14.1 & 0.410 \\
    & 15-21 & 2.4 & 0.284 & & 15-21 & 2.0 & 0.284 \\
    & 15-27 & 1.2 & 0.420 & & 15-27 & 1.2 & 0.420 \\
    & 15-29 & 0.8 & 1.037 & & 15-29 & 0.9 & 1.037 \\
    &  15-18 &  0.5 &  0.575 & &  14-16 &  0.8 &  9.503 \\
    & 15-33 & 0.4 & 0.239 & & 15-33 & 0.3 & 0.239 \\
    &  14-16 &  0.3 &  9.503 & & 15-18 & 0.3 & 0.575 \\
    & 15-34 & 0.3 & 0.558 & & 15-34 & 0.3 & 0.558 \\
    \hline
    \multicolumn{4}{c|}{Four (or six) KS single excitations considered:} & \multicolumn{4}{c}{Four (or six) KS single excitations considered:} \\
    \multicolumn{4}{c|}{14-16, 15-17, 15-18, 15-19 (15-29, 15-31)} & \multicolumn{4}{c}{14-16, 15-17, 15-18, 15-19 (15-29, 15-31)}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 33-37 & 53.6 & 0.000 & 2A$_g$ & 33-37 & 53.1 & 0.000 \\
    & 32-36 & 45.7 & 0.000 & & 32-36 & 46.0 & 0.000 \\
    & 29-35 & 0.3 & 48.192 & & 29-35 & 0.4 & 48.192 \\
    & & & & & 34-39 & 0.3 & \\
    \hline
    3A$_g$ & 29-35 & 64.8 & 48.192 & 3A$_g$ & 29-35 & 68.6 & 48.192 \\
    & 32-36 & 20.2 & 0.000 & & 32-36 & 16.5 & 0.000 \\
    & 33-37 & 11.7 & 0.000 & & 33-37 & 8.3 & 0.000 \\
    & 34-39 & 2.0 & 48.273 & & 34-39 & 4.7 & 48.273 \\
    & 26-37 & 0.9 & 0.000 & & 26-37 & 1.1 & 0.000 \\
    & 32-46 & 0.3 & 0.000 & & 32-46 & 0.4 & 0.000 \\
    \hline
    4A$_g$ & 34-39 & 50.4 & 48.273 & 4A$_g$ & 34-39 & 53.8 & 48.273 \\
    & 33-37 & 20.5 & 0.000 & & 33-37 & 21.3 & 0.000 \\
    & 32 36 & 17.9 & 0.000 & & 32-36 & 18.2 & 0.000 \\
    & 29 35 & 10.0 & 48.192 & & 29-35 & 4.1 & 48.192 \\
    & 26-37 & 0.7 & 0.000 & & 26-37 & 1.4 & 0.000 \\
    & 32-46 & 0.3 & 0.000 & & 32-46 & 0.5 & 0.000 \\
    \hline
    5A$_g$ & 34-39 & 44.8 & 48.273 & 5A$_g$ & 31-38 & 30.3 & 0.000 \\
    & 29-35 & 22.6 & 48.192 & & 34-39 & 25.5 & 48.273 \\
    & 32-36 & 14.6 & 0.000 & & 29-35 & 15.3 & 48.192 \\
    & 33-37 & 12.5 & 0.000 & & 32-36 & 10.8 & 0.000 \\
    & 31-51 & 0.6 & 0.000 & & 33-37 & 9.7 & 0.000 \\
    & 26-37 & 0.4 & 0.000 & & 31-51 & 0.8 & 0.000 \\
    & 27-50 & 0.4 & 0.000 & & 22-41 & 0.46 & 0.000 \\
    & 21-49 & 0.4 & 0.000 & & 21-49 & 0.5 & 0.000 \\
    & 22-48 & 0.3 & 0.000 & & 27-50 & 0.4 & 0.000 \\
    & & & & & 22-48 & 0.3 & 0.000 \\
    & & & & & 23-42 & 0.3 & 0.000  \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{ 29-35, 34-39 (33-37, 32-36)} & \multicolumn{4}{c}{29-35, 34-39 (33-37, 32-36)}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 33-37 & 49.8 & 0.000 & 2A$_g$ & 33-37 & 48.9 & 0.000 \\
    & 32-36 & 45.6 & 0.000 & & 32-36 & 46.6 & 0.000 \\
    & 30-35 & 3.2 & 47.6 & & 30-35 & 3.0 & 47.6 \\
    & 34-41 & 1.3 & & & 34-41 & 1.3 & \\
    \hline
    3A$_g$ & 30-35 & 47.7 & 47.6 & 3A$_g$ & 30-35 & 59.9 & 47.6 \\
    & 33-37 & 34.0 & 0.000 & & 33-37 & 27.3 & 0.000 \\
    & 32-36 & 17.7 & 0.000 & & 32-36 & 10.3 & 0.000 \\
    & & & & & 34-41 & 1.4 & 47.1 \\
    & & & & & 32-47 & 0.3 & 0.000 \\
    \hline06
    4A$_g$ & 34-41 & 35.6 & 47.1 & 4A$_g$ & 34-41 & 48.3 & 47.1 \\
    & 30-35 & 28.1 & 47.6 & & 32-36 & 28.0 & 0.000 \\
    & 32-36 & 27.9 & 0.000 & & 30-35 & 11.7 & 47.6 \\
    & 33-37 & 7.7 & 0.000 & & 33-37 & 10.3 & 0.000 \\
    & 27-37 & 0.4 & 0.000 & & 27-37 & 0.7 & 0.000 \\
    \hline
    5A$_g$ & 34-41 & 61.4 & 47.1 & 5A$_g$ & 34-41 & 45.5 & 47.1 \\
    & 30-35 & 19.7 & 47.6 & & 30-35 & 22.4 & 47.6 \\
    & 32-36 & 7.5 & 0.000 & & 32-36 & 11.9 & 0.000 \\
    & 33-37 & 7.5 & 0.000 & & 33-37 & 10.6 & 0.000 \\
    & 26-51 & 0.3 & 0.000 & & 31-50 & 1.1 & 0.000 \\
    & 31-50 & 0.5 & 0.000 & & 26-51 & 0.7 & 0.000 \\
    & 21-49 & 0.3 & 0.000 & & 21-49 & 0.6 & 0.000 \\
    & & & & & 22-48 & 0.5 & 0.000 \\
    & & & & & 25-53 & 0.5 & 0.000 \\
    & & & & & 22-40 & 0.3 & 0.000 \\
    & & & & & 23-42 & 0.3 & 0.000 \\
    & & & & & 29-52 & 0.3 & 0.000 \\
    & & & & & 20-43 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{ 30-35, 34-41 (33-37, 32-36)} & \multicolumn{4}{c}{30-35, 34-41 (33-37, 32-36)}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 33 37 & 49.7 & 0.000 & 2A$_g$ & 33-37 & 48.1 & 0.000 \\
    & 32-36 & 41.0 & 0.000 & & 32-36 & 42.6 & 0.000 \\
    & 30-35 & 6.1 & 47.7 & & 30-35 & 5.8 & 47.7 \\
    & 34-41 & 3.0 & 47.2 & & 34-41 & 3.1 & 47.2 \\ 
    \hline
    3A$_g$ & 33-37 & 46.6 & 0.000 & 3A$_g$ & 30-35 & 42.7 & 47.7 \\
    & 32-36 & 35.5 & 0.000 & & 33-37 & 38.5 & 0.000 \\
    & 30-35 & 17.1 & 47.7 & & 32-36 & 17.1 & 0.000 \\
    \hline
    4A$_g$ & 30-35 & 65.9 & 47.7 & 4A$_g$ & 34-41 & 34.0 & 47.2 \\
    & 32-36 & 22.4 & 0.000 & & 32-36 & 31.5 & 0.000 \\
    & 34-41 & 9.3 & 47.2 & & 30-35 & 27.8 & 47.7 \\
    & 27-37 & 1.0 & 0.000 & & 33-37 & 3.9 & 0.000 \\
    & 33-37 & 0.5 & 0.000 & & 27-37 & 1.0 & 0.000 \\
    & & & & & 32-47 & 0.3 & 0.000 \\
    \hline
    5A$_g$ & 34-41 & 85.9 & 47.2 & 5A$_g$ & 34-41 & 58.9 & 47.2 \\
    & 30-35 & 8.8 & 47.7 & & 30-35 & 20.0 & 47.7 \\
    & 33-37 & 2.5 & 0.000 & & 33-37 & 6.6 & 0.000 \\
    & 32-47 & 0.5 & 0.000 & & 32-36 & 5.5 & 0.000 \\
    & 31-50 & 0.3 & 0.000 & & 31-50 & 0.8 & 0.000 \\
    & & & & & 26-51 & 0.6 & 0.000 \\
    & & & & & 21-49 & 0.5 & 0.000 \\
    & & & & & 25-53 & 0.5 & 0.000 \\
    & & & & & 22-48 & 0.4 & 0.000 \\
    & & & & & 22-40 & 0.3 & 0.000 \\
    & & & & & 20-43 & 0.3 & 0.000 \\
    & & & & & 32-47 & 0.3 & 0.000 \\
    & & & & & 23-42 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{ 30-35, 34-41 (33-37, 32-36)} & \multicolumn{4}{c}{30-35, 34-41 (33-37, 32-36)}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 8-14 & 97.6 & 19.978 & 2A$_g$ & 8-14 & 96.6 & 19.978 \\
    & 7-13 & 0.6 & 0.000 & & 7-13 & 0.8 & 0.000 \\
    & 6-10 & 0.5 & 0.000 & & 6-10 & 0.7 & 0.000 \\
    & 5-12 & 0.3 & 0.000 & & 5-12 & 0.4 & 0.000 \\
    & & & & & 7-21 & 0.3 & 0.000 \\
    \hline
    3A$_g$ & 7-13 & 87.2 & 0.000 & 3A$_g$ & 7-13 & 85.2 & 0.000 \\
    & 6-10 & 12.4 & 0.000 & & 6-10 & 14.3 & 0.000 \\
    \hline
    4A$_g$ & 6-10 & 86.1 & 0.000 & 4A$_g$ & 6-10 & 83.6 & 0.000 \\
    & 7-13 & 11.6 & 0.000 & & 7-13 & 13.1 & 0.000 \\
    & 8-14 & 0.7 & 19.978 & & 8-14 & 0.9 & 19.978 \\
    & 7-21 & 0.5 & 0.000 & & 7-21 & 0.6 & 0.000 \\
    & 5-12 & 0.4 & 0.000 & & 5-12 & 0.5 & 0.000 \\
    \hline
    5A$_g$ & 5-12 & 62.6 & 0.000 & 5A$_g$ & 5-12 & 60.2 & 0.000 \\
    & 6-15 & 35.5 & 0.000 & & 6-15 & 37.6 & 0.000 \\
    & 7-21 & 1.3 & 0.000 & & 7-21 & 1.5 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{8-14} & \multicolumn{4}{c}{8-14}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 8-14 & 98.1 & 12.584 & 2A$_g$ & 8-14 & 97.3 & 12.584 \\
    & 7-13 & 0.4 & 0.000 & & 7-13 & 0.5 & 0.000 \\
    & 6-10 & 0.3 & 0.000 & & 6-10 & 0.5 & 0.000 \\
    & 7-21 & 0.2 & 0.000 & & 7-21 & 0.4 & 0.000 \\
    & & & & & 5-12 & 0.3 & 0.000 \\
    \hline
    3A$_g$ & 7-13 & 93.7 & 0.000 & 3A$_g$ & 7-13 & 91.7 & 0.000 \\
    & 6-10 & 5.4 & 0.000 & & 6-10 & 7.3 & 0.000 \\
    & 7-21 & 0.3 & 0.000 & & 7-21 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 6-10 & 93.0 & 0.000 & 4A$_g$ & 6-10 & 90.8 & 0.000 \\
    & 7-13 & 5.4 & 0.000 & & 7-13 & 7.2 & 0.000 \\
    & 8-14 & 0.4 & 12.584 & & 8-14 & 0.5 & 12.584 \\
    & 6-19 & 0.4 & 0.000 & & 6-15 & 0.3 & 0.000 \\
    & 6-15 & 0.3 & 0.000 & & 6-19 & 0.3 & 0.000 \\
    \hline
    5A$_g$ & 6-15 & 73.2 & & 5A$_g$ & 6-15 & 73.0 & 0.000 \\
    & 5-12 & 24.7 & 0.000 & & 5-12 & 25.0 & 0.000 \\
    & 7-21 & 0.7 & 0.000 & & 7-21 & 0.6 & 0.000 \\
    & 5-18 & 0.6 & 0.000 & & 5-18 & 0.6 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{8-14} & \multicolumn{4}{c}{8-14}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_g$ & 8-14 & 97.8 & 5.486 & 2A$_g$ & 8-14 & 96.9 & 5.486 \\
    & 6-9 & 0.4 & 1.311 & & 6-9 & 0.5 & 1.311 \\
    & 7-13 & 0.3 & 0.000 & & 7-13 & 0.5 & 0.000 \\
    & 7-20 & 0.3 & 0.000 & & 7-20 & 0.5 & 0.000 \\
    & & & & & 5-11 & 0.3 & 0.000 \\
    \hline
    3A$_g$ & 7-13 & 79.4 & 0.000 & 3A$_g$ & 7-13 & 75.5 & 0.000 \\
    & 6-9 & 16.4 & 1.311 & & 6-9 & 20.2 & 1.311 \\
    & 7-20 & 2.3 & 0.000 & & 7-20 & 2.2 & 0.000 \\
    & 6-17 & 1.0 & 0.000 & & 6-17 & 1.2 & 0.000 \\
    & 5-11 & 0.4 & 0.000 & & 5-11 & 0.3 & 0.000 \\
    \hline
    4A$_g$ & 6-9 & 78.0 & 1.311 & 4A$_g$ & 6-9 & 74.0 & 1.311 \\
    & 7-13 & 17.1 & 0.000 & & 7-13 & 21.0 & 0.000 \\
    & 6-17 & 2.4 & 0.000 & & 6-17 & 2.1 & 0.000 \\
    & 6-15 & 0.9 & 0.000 & & 6-15 & 1.0 & 0.000 \\
    & 8-14 & 0.7 & 5.486 & & 8-14 & 0.8 & 5.486 \\
    \hline
    5A$_g$ & 6-15 & 78.0 & 0.000 & 5A$_g$ & 6-15 & 77.5 & 0.000 \\
    & 5-11 & 14.5 & 0.000 & & 5-11 & 15.1 & 0.000 \\
    & 5-18 & 1.9 & 0.000 & & 5-18 & 1.9 & 0.000 \\
    & 7-20 & 1.6 & 0.000 & & 7-20 & 1.6 & 0.000 \\
    & 6-26 & 0.9 & 0.000 & & 6-26 & 0.8 & 0.000 \\
    & 6-9 & 0.7 & 1.311 & & 6-9 & 0.7 & 1.311 \\
    & 4-10 & 0.6 & 0.000 & & 4-10 & 0.6 & 0.000 \\
    & 6-21 & 0.6 & 0.000 & & 6-21 & 0.5 & 0.000 \\
    & 7-13 & 0.5 & 0.000 & & 7-13 & 0.5 & 0.000 \\
    & 4-16 & 0.3 & 0.000 & & 4-16 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{8-14} & \multicolumn{4}{c}{8-14}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ &  14-18 &  77.0 &  9.937 & 2A$_1$ &  14-18 &  68.9 & 9.937 \\
    &  17-19 &  22.6 &  1.643 & &  17-19 &  30.2 &  0.827\\    
    \hline
    3A$_1$ &  17-19 &  67.5 &  1.643 & 3A$_1$ &  17-19 &  48.3 &  1.643 \\
    &  14-18 &  18.1 &  9.937 & &  14-20 &  21.2 &  0.000 \\
    & 14-20 & 8.9 & 0.000 & &  14-18 &  18.3 &  9.937 \\
    & 15-21 & 1.4 & 0.000 & & 15-21 & 4.0 & 0.000 \\
    & 16-26 & 0.8 & 0.000 & & 16-26 & 1.6 & 0.000 \\
    & 16-28 & 0.4 & 0.000 & & 16-28 & 1.0 & 0.000 \\
    & & & & & 16-22 & 0.6 & 0.000 \\
    & & & & & 13-25 & 0.4 & 0.000 \\
    & & & & & 13-29 & 0.3 & 0.000 \\
    & & & & & 9-22 & 0.3 & 0.000 \\ 
    & & & & & 13-27 & 0.3 & 0.000 \\
    & & & & & 10-24 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 15-21 & 96.4 & 0.000 & 4A$_1$ & 15-21 & 93.2 & 0.000 \\ 
    &  17-19 &  0.4 &  1.643 & &  14-20 &  3.1 &  0.000 \\
    & 16-26 & 0.4 & 0.000 & &  17-19 &  0.8 &  1.643 \\
    & 16-23 & 0.3 & 0.000 & & 16-26 & 0.6 & 0.000 \\
    & & & & & 16-23 & 0.5 & 0.000 \\
    & & & & &  14-18 &  0.4 &  9.937 \\
    & & & & & 15-25 & 0.3 & 0.000 \\
    \hline
    5A$_1$ & 14-20 & 47.9 & 0.000 & 5A$_1$ & 16-22 & 89.8 & 0.000 \\
    & 16-22 & 41.3 & 0.000 & &  14-20 &  5.5 &  0.000 \\
    & 13-21 & 4.2 & 0.000 & & 13-21 & 2.8 & 0.000 \\
    &  17-19 &  3.0 &  1.643 & & 15-24 & 0.5 & 0.000 \\
    &  14-18 &  1.0 &  9.937 & & 15-21 & 0.4 & 0.000 \\
    & 15-21 & 0.7 & 0.000 & &  17-19 &  0.3 &  1.643 \\
    & 16-23 & 0.4 & 0.000 & & & & \\   
    & 15-24 & 0.3 & 0.000 & & & & \\   
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Three KS single excitations considered:}  \\
    \multicolumn{4}{c|}{14-18, 17-19} & \multicolumn{4}{c}{14-18, 17-19, 14-20}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ &  14-18 &  82.6 &  10.444 & 2A$_1$ &  14-18 &  73.7 &  10.444 \\
    &  17-19 &  17.2 &  0.191 & &  17-19 &  25.3 &  0.191 \\ 
    \hline 
    3A$_1$ &  17-19 &  78.5 &  0.191 & 3A$_1$ &  17-19 &  63.3 &  0.191 \\
    &  14-18 &  14.8 &  10.444 & &  14-18 &  18.5 &  10.444 \\
    & 14-20 & 2.5 & 0.000 & & 14-20 & 8.6 & 0.000 \\
    & 16-28 & 0.6 & 0.000 & & 16-28 & 1.2 & 0.000 \\
    & 16-26 & 0.5 & 0.000 & & 16-26 & 1.1 & 0.000 \\
    & 15-21 & 0.4 & 0.000 & & 15-21 & 0.8 & 0.000 \\
    & & & & & 16-22 & 0.4 & 0.000 \\
    & & & & & 13-29 & 0.4 & 0.000 \\ 
    & & & & & 13-25 & 0.4 & 0.000 \\
    & & & & & 15-34 & 0.3 & 0.000 \\
    & & & & & 9-22 & 0.3 & 0.000 \\
    & & & & & 10-24 & 0.3 & 0.000 \\
    & & & & & 12-33 & 0.3 & 0.000 \\
    & & & & & 11-27 & 0.3 & 0.000 \\
    & & & & & 13-27 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 15-21 & 92.4 & 0.000 & 4A$_1$ & 15-21 & 92.4 & 0.000 \\
    & 16-22 & 3.5 & 0.000 & & 16-22 & 3.4 & 0.000 \\
    & 14-20 & 2.9 & 0.000 & & 14-20 & 1.7 & 0.000 \\
    & 16-23 & 0.6 & 0.000 & & 16-23 & 0.7 & 0.000 \\
    & 15-24 & 0.5 & 0.000 & & 15-24 & 0.6 & 0.000 \\ 
    & 13-21 & 0.5 & 0.000 & & 13-21 & 0.4 & 0.000 \\
    \hline
    5A$_1$ & 14-20 & 92.4 & 0.000 & 5A$_1$ & 14-20 & 80.8 & 0.000 \\
    &  17-19 &  1.7 &  0.191 & & 16-22 & 7.9 & 0.000 \\
    & 16-22 & 1.4 & 0.000 & &  17-19 &  3.9 &  0.191 \\
    & 15-21 & 1.3 & 0.000 & &  14-18 &  1.5 &  10.444 \\
    &  14-18 &  0.6 &  10.444 & & 15-21 & 0.4 & 0.000 \\
    & 16-26 & 0.3 & 0.000 & & 16-35 & 0.4 & 0.000 \\
    & 16-35 & 0.3 & 0.000 & & 9-22 & 0.3 & 0.000 \\
    & & & & & 13-25 & 0.3 & 0.000 \\
    & & & & & 11-29 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:}  \\
    \multicolumn{4}{c|}{14-18, 17-19} & \multicolumn{4}{c}{14-18, 17-19}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ &  14-18 &  86.4 &  9.225 & 2A$_1$ &  14-18 &  76.8 &  9.225 \\
    &  17-21 &  13.0 &  0.830 & &  17-21 &  22.0 &  0.830 \\
    \hline
    3A$_1$ &  17-21 &  83.9 &  0.830 & 3A$_1$ &  17-21 &  69.5 &  0.830 \\
    &  14-18 &  11.5 &  9.225 & &  14-18 &  16.9 &  9.225 \\
    & 14-20 & 0.7 & 0.000 & & 14-20 & 4.1 & 0.000 \\
    & 16-28 & 0.6 & 0.000 & & 16-28 & 1.4 & 0.000 \\
    & 16-26 & 0.3 & 0.000 & & 16-26 & 0.7 & 0.000 \\
    & & & & & 16-22 & 0.5 & 0.000 \\
    & & & & & 13-29 & 0.4 & 0.000 \\
    & & & & & 9-22 & 0.4 & 0.000 \\
    & & & & & 13-25 & 0.4 & 0.000 \\
    & & & & & 15-34 & 0.3 & 0.000 \\
    & & & & & 10-24 & 0.3 & 0.000 \\
    & & & & & 12-33 & 0.3 & 0.000 \\
    & & & & & 11-27 & 0.3 & 0.000 \\
    & & & & & 8-19 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 15-19 & 74.9 & 0.000 & 4A$_1$ & 15-19 & 75.6 & 0.000 \\
    & 16-22 & 17.3 & 0.000 & & 16-22 & 17.6 & 0.000 \\
    & 13-19 & 2.5 & 0.000 & & 13-19 & 2.3 & 0.000 \\ 
    & 15-24 & 1.5 & 0.000 & & 15-24 & 1.6 & 0.000 \\
    & 16-23 & 1.1 & 0.000 & & 16-23 & 1.3 & 0.000 \\
    & 14-20 & 1.1 & 0.000 & & 11-19 & 0.6 & 0.000 \\
    & 11-19 & 0.6 & 0.000 & & & & \\
    & 13-24 & 0.3 & 0.000 & & & & \\
    \hline
    5A$_1$ & 14-20 & 95.0 & 0.000 & 5A$_1$ & 14-20 & 89.9 & 0.000 \\
    & 16-22 & 1.0 & 0.000 & & 16-22 & 2.0 & 0.000 \\
    & 16-26 & 0.6 & 0.000 & &  17-21 &  1.8 &  0.830 \\
    & 15-19 & 0.6 & 0.000 & &  14-18 &  0.6 & 9.225 \\
    &  17-21 &  0.4 &  0.830 & & 16-26 & 0.5 & 0.000 \\
    & 16-35 & 0.3 & 0.000 & & 16-35 & 0.4 & 0.000 \\
    & & & & & 9-22 & 0.4 & 0.000 \\
    & & & & & 16-23 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{Two KS single excitations considered:} & \multicolumn{4}{c}{Two KS single excitations considered:} \\
    \multicolumn{4}{c|}{14-18, 17-21} & \multicolumn{4}{c}{14-18, 17-21}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ & 19-22 & 80.3 & 12.250 & 2A$_1$ & 19-22 & 67.0 & 12.250 \\
    & 21-23 & 16.6 & 10.372 & & 21-23 & 26.7 & 10.372 \\
    & 16-22 & 2.0 & 23.583 & & 16-22 & 4.2 & 23.583 \\
    & 20-30 & 0.6 & 0.000 & & 20-30 & 0.8 & 0.000 \\
    \hline
    3A$_1$ & 21-23 & 41.9 & 10.372 & 3A$_1$ & 16-22 & 59.8 & 23.583 \\
    & 16-22 & 40.8 & 23.583 & & 21-23 & 15.0 & 10.372 \\
    & 19-22 & 13.6 & 12.250 & & 19-22 & 14.8 & 12.250 \\
    & 20-30 & 1.8 & 0.000 & & 20-30 & 3.1 & 0.000 \\
    & 20-33 & 0.3 & 0.000 & & 19-25 & 2.6 & 0.000 \\
    & 16-25 & 0.3 & 0.000 & & 16-25 & 1.1 & 0.000 \\
    & & & & & 20-33 & 0.6 & 0.000 \\
    & & & & & 20-35 & 0.4 & 0.000 \\
    \hline
    4A$_1$ & 16-22 & 50.9 & 23.583 & 4A$_1$ & 21-23 & 46.6 & 10.372 \\
    & 21-23 & 37.2 & 10.372 & & 16-22 & 22.4 & 23.583 \\
    & 19-25 & 6.4 & 0.000 & & 19-25 & 13.4 & 0.000 \\
    & 19-22 & 2.7 & 12.250 & & 19-22 & 9.0 & 12.250 \\
    & 18-29 & 0.4 & 0.000 & & 20-30 & 2.2 & 0.000 \\
    & & & & & 18-29 & 0.9 & 0.000 \\
    & & & & & 18-31 & 0.4 & 0.000 \\
    & & & & & 15-30 & 0.3 & 0.000 \\
    & & & & & 20-26 & 0.3 & 0.000 \\
    \hline
    5A$_1$ & 20-26 & 87.5 & 0.000 & 5A$_1$ & 20-26 & 87.4 & 0.000 \\
    & 20-28 & 12.2 & 0.000 & & 20-28 & 12.0 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{19-22, 21-23, 16-22} & \multicolumn{4}{c}{19-22, 21-23, 16-22}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2A$_1$ & 19-22 & 84.7 & 13.047 & 2A$_1$ & 19-22 & 71.6 & 13.047 \\
    & 21-23 & 12.7 & 11.332 & & 21-23 & 22.9 & 11.332 \\
    & 16-22 & 1.4 & 23.753 & & 16-22 & 3.1 & 23.753 \\
    & 20-30 & 0.6 & 0.000 & & 20-30 & 0.8 & 0.000 \\
    & 21-23 & 0.3 & 0.000 & & & & \\
    \hline
    3A$_1$ & 21-23 & 64.8 & 11.332 & 3A$_1$ & 16-22 & 41.1 & 23.753 \\
    & 16-22 & 19.7 & 23.753 & & 21-23 & 33.4 & 11.332 \\
    & 19-22 & 11.8 & 13.047 & & 19-22 & 16.9 & 13.047 \\
    & 20-30 & 1.4 & 0.000 & & 20-30 & 3.1 & 0.000 \\
    & 20-33 & 0.3 & 0.000 & & 20-33 & 0.7 & 0.000 \\
    & & & & & 20-35 & 0.4 & 0.000 \\
    & & & & & 7-45 & 0.3 & 0.000 \\
    & & & & & 16-25 & 0.3 & 0.000 \\
    & & & & & 19-25 & 0.3 & 0.000 \\
    \hline
    4A$_1$ & 16-22 & 75.3 & 23.753 & 4A$_1$ & 16-22 & 45.6 & 23.753 \\
    & 21-23 & 19.4 & 11.332 & & 21-23 & 34.7 & 11.332 \\
    & 19-25 & 2.4 & 0.000 & & 19-25 & 9.4 & 0.000 \\
    & 19-22 & 0.4 & 13.047 & & 19-22 & 3.5 & 13.047 \\
    & 18-29 & 0.3 & 0.000 & & 18-29 & 0.8 & 0.000 \\
    & & & & & 20-30 & 0.6 & 0.000 \\
    & & & & & 15-30 & 0.4 & 0.000 \\
    & & & & & 18-31 & 0.3 & 0.000 \\
    & & & & & 14-30 & 0.3 & 0.000 \\
    & & & & & 12-27 & 0.3 & 0.000 \\
    \hline
    5A$_1$ & 20-26 & 67.6 & 0.000 & 5A$_1$ & 20-26 & 67.5 & 0.000 \\
    & 20-28 & 31.1 & 0.000 & & 20-28 & 30.9 & 0.000 \\
    & & & & & 20-30 & 0.3 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{19-22, 21-23, 16-22} & \multicolumn{4}{c}{19-22, 21-23, 16-22}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2B$_1$ & 18-22 & 99.4 & 3.521 & 2B$_1$ & 18-22 & 99.3 & 3.521 \\
    \hline
    3B$_1$ & 17-22 & 95.6 & 9.966 & 3B$_1$ & 17-22 & 95.8 & 9.966 \\
    & 20-23 & 3.4 & 0.007 & 0.000 & 20-23 & 3.1 & 0.007 \\
    \hline
    4B$_1$ & 20-23 & 95.8 & 0.007 & 4B$_1$ & 20-23 & 96.1 & 0.007 \\
    & 17-22 & 3.5 & 9.966 & 0.000 & 17-22 & 3.2 & 9.966 \\
    \hline
    5B$_1$ & 21-26 & 96.5 & 0.000 & 5B$_1$ & 21-26 & 96.5 & 0.000 \\
    & 19-24 & 2.0 & 0.000 & & 19-24 & 2.0 & 0.000 \\
    & 21-28 & 0.9 & 0.000 & & 21-28 & 0.9 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{18-22} & \multicolumn{4}{c}{18-22}  \\
    \hline\hline
    \end{tabular}
\begin{tabular}{cccc|cccc}
    \hline\hline
    ATDDFT root & $q$ & $(|X_q|^2 - |Y_q|^2) (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$ & ATDA root & $q$ & $|X_q|^2 (\%)$ & $|H_{qD}| / 10^{-3} (\text{a.u.})$\\
    \hline\hline
    2B$_1$ & 18-22 & 98.6 & 3.521 & 2B$_1$ & 18-22 & 98.5 & 3.521 \\
    & 18-25 & 0.4 & 0.000 & & 18-25 & 0.4 & 0.000 \\
    \hline
    3B$_1$ & 17-22 & 93.6 & 9.966 & 3B$_1$ & 17-22 & 93.6 & 9.966 \\
    & 20-23 & 3.7 & 0.007 & & 20-23 & 3.6 & 0.007 \\
    & 17-25 & 0.6 & 0.000 & & 13-25 & 0.6 & 0.000 \\
    & 13-25 & 0.6 & 0.000 & & 14-23 & 0.6 & 0.000 \\
    & 14-23 & 0.6 & 0.000 & & 17-25 & 0.6 & 0.000 \\
    \hline
    4B$_1$ & 20-23 & 93.1 & 0.007 & 4B$_1$ & 20-23 & 93.3 & 0.007 \\
    & 17-22 & 3.9 & 9.966 & & 17-22 & 3.8 & 9.966 \\
    & 14-23 & 0.8 & 0.000 & & 14-23 & 0.7 & 0.000 \\
    & 13-22 & 0.6 & 3.261 & & 13-22 & 0.5 & 3.261 \\
    & 17-25 & 0.5 & 0.000 & & 15-23 & 0.4 & 0.000 \\
    & 15-23 & 0.4 & 0.000 & & 17-25 & 0.4 & 0.000 \\
    & 12-22 & 0.3 & 8.238 & & 12-22 & 0.3 & 8.238 \\
    \hline
    5B$_1$ & 21-26 & 90.5 & 0.000 & 5B$_1$ & 21-26 & 90.5 & 0.000 \\
    & 19-24 & 6.6 & 0.000 & & 19-24 & 6.6 & 0.000 \\
    & 21-28 & 1.2 & 0.000 & & 21-28 & 1.2 & 0.000 \\
    & 16-24 & 0.8 & 0.000 & & 16-24 & 0.8 & 0.000 \\
    \hline
    \multicolumn{4}{c|}{ KS single excitations considered:} & \multicolumn{4}{c}{ KS single excitations considered:} \\
    \multicolumn{4}{c|}{18-22} & \multicolumn{4}{c}{18-22}  \\
    \hline\hline
    \end{tabular}
